Unlearning by Extrapolating a Shrink-and-Heal Lookahead

Unlearning aims to make a large language model behave like one retrained without its forget set. Prevailing likelihood-suppression objectives, however, lack an explicit forgetting target: they continually reward lower forget-set likelihood, making forgetting sensitive to the optimization budget. We address this limitation by estimating the direction toward the oracle without training it. Our key idea is to shrink the fine-tuned model toward its pre-fine-tuning weights and briefly re-learn the retain set, thereby removing the forget-specific contribution; in the linearized regime, this shrink-and-heal lookahead moves the model a fixed fraction of the way to the retrained model, its unique fixed point. Our method, SHIFT, extrapolates the lookahead's per-token changes into distillation targets and iteratively refines them. Evaluated against eleven baselines under a unified OpenUnlearning protocol, SHIFT achieves the highest aggregate score across all TOFU settings and the closest oracle alignment, 3.7x closer on average than the next-best method; on MUSE, it preserves the most retain knowledge. Under larger optimization budgets, baselines overshoot the oracle, while SHIFT remains near it, even under relearning attacks.

==> tables/attack_sweep_plot.tex <==
\addplot[sweepNPO] coordinates {(1,0.0190) (2,0.0049) (3,0.0198) (4,0.0117) (5,0.0153) (6,0.0099)};
\addplot[sweepUNDIAL] coordinates {(1,0.0487) (2,0.0366) (3,0.0198) (4,0.0201) (5,0.0211) (6,0.0206)};
\addplot[sweepWGA] coordinates {(1,0.0297) (2,0.0466) (3,0.0175) (4,0.0210) (5,0.0196) (6,0.0155)};
\addplot[sweepRMU] coordinates {(1,0.1038) (2,0.0773) (3,0.0484) (4,0.0512) (5,0.0343) (6,0.0273)};
\addplot[sweepDPO] coordinates {(1,0.0254) (2,0.0293) (3,0.0262) (4,0.0205) (5,0.0090) (6,0.0106)};
\addplot[sweepSHIFT] coordinates {(1,0.0078) (2,0.0025) (3,0.0118) (4,0.0086) (5,0.0080) (6,0.0082)};


==> tables/trajectory.tex <==
\def\trajgap{%
\addplot[trajNPO] coordinates {(14,0.0432) (28,0.0315) (42,0.0313) (56,0.0328) (70,0.0323) (84,0.0316) (98,0.0316) (112,0.0320) (120,0.0320)};
\addplot[trajWGA] coordinates {(14,0.1137) (28,0.0326) (42,0.0454) (56,0.0628) (70,0.0799) (84,0.0930) (98,0.1042) (112,0.1068) (120,0.1070)};
\addplot[trajUNDIAL] coordinates {(14,0.0874) (28,0.0442) (42,0.0525) (56,0.0620) (70,0.0651) (84,0.0651) (98,0.0656) (112,0.0675) (120,0.0689)};
\fill[oiblue!18] plot coordinates {(12,0.0862) (24,0.0087) (36,0.0073) (48,0.0065) (60,0.0078) (72,0.0092) (84,0.0142) (96,0.0120) (96,0.0136) (84,0.0173) (72,0.0121) (60,0.0116) (48,0.0067) (36,0.0088) (24,0.0136) (12,0.0869)};
\addplot[trajSHIFT] coordinates {(12,0.0865) (24,0.0113) (36,0.0078) (48,0.0066) (60,0.0095) (72,0.0110) (84,0.0155) (96,0.0131)};
}
\def\trajpl{%
\addplot[trajNPO] coordinates {(14,-48.0885) (28,0.2705) (42,23.8021) (56,25.6548) (70,25.0157) (84,24.3530) (98,24.3648) (112,24.2766) (120,24.3648)};
\addplot[trajWGA] coordinates {(14,-92.0405) (28,-47.1083) (42,7.4439) (56,37.0648) (70,47.0240) (84,50.2392) (98,51.4155) (112,51.7527) (120,51.7762)};
\addplot[trajUNDIAL] coordinates {(14,-97.3612) (28,-95.3301) (42,-91.7268) (56,-88.3077) (70,-85.8728) (84,-84.7691) (98,-83.9045) (112,-83.5379) (120,-83.6045)};
\fill[oiblue!18] plot coordinates {(12,-87.5118) (24,-41.0877) (36,-35.9238) (48,-24.2511) (60,-22.5651) (72,-12.1197) (84,-12.4412) (96,-3.3367) (96,-1.8232) (84,-8.6202) (72,-9.0496) (60,-21.0634) (48,-21.0516) (36,-35.0239) (24,-37.0020) (12,-85.5317)};
\addplot[trajSHIFT] coordinates {(12,-86.2636) (24,-39.1435) (36,-35.4095) (48,-23.1062) (60,-22.0351) (72,-10.2945) (84,-10.5023) (96,-2.7571)};
}

